It depends: Incorporating correlations for joint aleatoric and epistemic uncertainties of high-dimensional output spaces

Uncertainty Quantification (UQ) plays a vital role in enhancing the reliability of deep learning model predictions, especially in scenarios with high-dimensional output spaces. This paper addresses the dual nature of uncertainty -- aleatoric and epistemic -- focusing on their joint integration in high-dimensional regression tasks. For example, in applications like medical image segmentation or restoration, aleatoric uncertainty captures inherent data noise, while epistemic uncertainty quantifies the model's confidence in unfamiliar conditions. Modeling both jointly enables more reliable predictions by reflecting both unavoidable variability and knowledge gaps, whereas modeling only one limits transparency and robustness. We propose a novel approach that approximates the resulting joint uncertainty using a low-rank plus diagonal covariance structure, capturing essential output correlations while avoiding the computational burdens of full covariance matrices. Unlike prior work, our method explicitly combines aleatoric and epistemic uncertainties into a unified second-order distribution that supports robust downstream analyses like sampling and log-likelihood evaluation. We further introduce stabilization strategies for efficient training and inference, achieving superior UQ in the tasks of image inpainting, colorization, optical flow, and depth estimation.

==> figures/celeba_inpainting1_mcd_inverse.tex <==
  \begin{tikzpicture}
    % \def\subj{1}%
    \def\imgwidth{65pt}
    \def\imgspace{66pt}
    \def\imgspacev{66pt}
    \def\gapwidth{6pt}

    % \pgfplotstableread[col sep=comma,header=false]{images/predictions_splitted/celeba_colorization_1_mcd/singular_values.csv}{\svtable}
    % \pgfplotstablegetelem{\subj}{[index]0}\of{\svtable}\edef\psiOne{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]1}\of{\svtable}\edef\psiTwo{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]2}\of{\svtable}\edef\psiThree{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]3}\of{\svtable}\edef\psiFour{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]4}\of{\svtable}\edef\psiFive{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]5}\of{\svtable}\edef\psiSix{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]6}\of{\svtable}\edef\psiSeven{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    % \pgfplotstablegetelem{\subj}{[index]7}\of{\svtable}\edef\psiEight{\num[round-precision=3,round-mode=figures]{\pgfplotsretval}}
    \def\subj{flipped_1}%

    \begin{scope}[
      node distance=0pt,
      every node/.style={inner sep=0pt,outer sep=0pt,anchor=south west},
      overlay/.style={opacity=0.7,fill=white,inner sep=2pt,font=\footnotesize\sffamily,anchor=south west}
    ]
      % % Row 1 images as positioned nodes
      \node (r1c1) at (0,0) {\phantom{\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_0.png}}};

      \node at (0,0) {\large\sffamily{inverse eigenvector orientation}};
      % \node (r1c1) at (0,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/x_distorted_\subj.png}};
      % \node (r1c2) at (\imgspace,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/x_org_\subj.png}};
      % \node (r1c3) at (2*\imgspace,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/x_restored_\subj.png}};
      % \node (r1gap) at (3*\imgspace+\gapwidth,0) {};
      \node (r1c5) at (3*\imgspace+\gapwidth,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_0.png}};
      \node (r1c6) at (4*\imgspace+\gapwidth,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_1.png}};
      \node (r1c7) at (5*\imgspace+\gapwidth,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_2.png}};
      \node (r1c8) at (6*\imgspace+\gapwidth,0) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_3.png}};

      % Row 2
      % \node (r2c1) at (0,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/diag_joint_\subj.png}};
      % \node (r2c2) at (\imgspace,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/d_\subj.png}};
      % \node (r2c3) at (2*\imgspace,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/diag_factor_\subj.png}};
      % \node (r2gap) at (3*\imgspace+\gapwidth,-\imgspacev) {};
      \node (r2c5) at (3*\imgspace+\gapwidth,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_4.png}};
      \node (r2c6) at (4*\imgspace+\gapwidth,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_5.png}};
      \node (r2c7) at (5*\imgspace+\gapwidth,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_6.png}};
      \node (r2c8) at (6*\imgspace+\gapwidth,-\imgspacev) {\includegraphics[width=\imgwidth]{figures/images/predictions_splitted/celeba_colorization_1_mcd/factors_\subj_7.png}};

      % Bottom-left overlays
      % \node[overlay] at (r1c1.south west) {Input};
      % \node[overlay] at (r1c2.south west) {GT};
      % \node[overlay] at (r1c3.south west) {Pred};
      % \node[overlay] at (r2c1.south west) {Joint $\Sigma_{ii}$};
      % \node[overlay] at (r2c2.south west) {Diag $D_{ii}$};
      % \node[overlay] at (r2c3.south west) {Factors $(PP^T)_{ii}$};
      \node[overlay] at (r1c5.south west) {$\psi_1$};
      \node[overlay] at (r1c6.south west) {$\psi_2$};
      \node[overlay] at (r1c7.south west) {$\psi_3$};
      \node[overlay] at (r1c8.south west) {$\psi_4$};
      \node[overlay] at (r2c5.south west) {$\psi_5$};
      \node[overlay] at (r2c6.south west) {$\psi_6$};
      \node[overlay] at (r2c7.south west) {$\psi_7$};
      \node[overlay] at (r2c8.south west) {$\psi_8$};
    \end{scope}
  \end{tikzpicture}

==> figures/condition_combined.tex <==

\begin{tikzpicture}
    \begin{axis}[
        legend style={font=\footnotesize\sffamily},
        xlabel={Images Sorted by Numerical Estimate},
        ylabel={Condition Number \(\kappa\)},
        legend pos=north west,
        width=6cm,
        height=5cm,
        title={Covariance \(\Sigma\)},
        ]
    \addlegendimage{no markers, red}
    \addlegendentry{Upper Bound}
    \addlegendimage{no markers,  black}
    \addlegendentry{Numerical Estimate}    \addlegendimage{no markers, green}
    \addlegendentry{Lower Bound}

    % Plot the data
    \addplot[no markers, green] table [x expr=\coordindex, y=min_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \addplot[no markers, red] table [x expr=\coordindex, y=max_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \addplot[no markers] table [x expr=\coordindex, y=numerical_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \draw [black, thick] (axis cs:200,2.6e6) rectangle (axis cs:300,3.2e6);
    \end{axis}

    \begin{axis}[
        at={(4.3cm,1cm)},
        anchor=north east,
        width=3cm, height=2.5cm,
        xmin=200, xmax=300,
        ymin=2.6e6, ymax=3.2e6,
        enlargelimits=false,
        xtick=\empty,
        xticklabels=\empty,
        ytick=\empty,
        yticklabels=\empty,
        axis background/.style={fill=white}
    ]
    \addplot[no markers, green] table [x expr=\coordindex, y=min_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \addplot[no markers, red] table [x expr=\coordindex, y=max_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \addplot[no markers] table [x expr=\coordindex, y=numerical_cond, col sep=tab] {figures/data/condition_bounds.dat};
    \end{axis}

   \begin{axis}[
        xshift=5.25cm,
        xlabel={Steps},
        ylabel style={align=center},
        legend pos=south east,
        width=6cm,
        height=5cm,
        title={Capacitance \(C\)},
        legend style={font=\footnotesize,
    fill opacity=0.9,
    text opacity=1.0,
    draw opacity=0.5,
        },
        ]
    % Plot the data
    \addplot[orange, no markers] table [x=step,  y=lrd16, col sep=tab] {figures/data/celeba_colorization_1__aleatoric_aew_cap_cond_analysis_capacitance_condition_number.dat};
    \addlegendentry{\(R_W=16\)}
    \addplot[green, no markers] table [x=step,  y=lrd12, col sep=tab] {figures/data/celeba_colorization_1__aleatoric_aew_cap_cond_analysis_capacitance_condition_number.dat};
    \addlegendentry{\(R_W=12\)}
    \addplot[blue, no markers] table [x=step,  y=lrd08, col sep=tab] {figures/data/celeba_colorization_1__aleatoric_aew_cap_cond_analysis_capacitance_condition_number.dat};
    \addlegendentry{\(R_W=8\)}
    \addplot[red, no markers] table [x=step,  y=lrd04, col sep=tab] {figures/data/celeba_colorization_1__aleatoric_aew_cap_cond_analysis_capacitance_condition_number.dat};
    \addlegendentry{\(R_W=4\)}
    \end{axis}


\begin{axis}[
    every axis plot/.append style={sharp plot},
    xshift=10.5cm,
    xlabel={Steps},
    ylabel style={align=center},
    width=6cm,
    height=5cm,
    ymode=log,
    legend style={font=\scriptsize,
    fill opacity=0.9,
    text opacity=1.0,
    draw opacity=0.5,
  },
    legend pos=north east,
    title={Upper Bound of \(\Sigma\)},
]
    \addplot[green, no markers] table [x=step, y=value, col sep=tab] {figures/data/mnist_inpainting_1_mindiagstd_aleatoric_aew_max_cond_analysis_max_condition_number_0_0010.dat};
    \addlegendentry{\(0.0010\)}
    \addplot[orange, no markers] table [x=step, y=value, col sep=tab] {figures/data/mnist_inpainting_1_mindiagstd_aleatoric_aew_max_cond_analysis_max_condition_number_0_0030.dat};
    \addlegendentry{\(0.0030\)}
    \addplot[violet, no markers] table [x=step, y=value, col sep=tab] {figures/data/mnist_inpainting_1_mindiagstd_aleatoric_aew_max_cond_analysis_max_condition_number_0_0100.dat};
    \addlegendentry{\(0.0100\)}
    \addplot[brown, no markers] table [x=step, y=value, col sep=tab] {figures/data/mnist_inpainting_1_mindiagstd_aleatoric_aew_max_cond_analysis_max_condition_number_0_0300.dat};
    \addlegendentry{\(0.0300\)}
    \addplot[pink, no markers] table [x=step, y=value, col sep=tab] {figures/data/mnist_inpainting_1_mindiagstd_aleatoric_aew_max_cond_analysis_max_condition_number_0_1000.dat};
    \addlegendentry{\(0.1000\)}
\end{axis}
\end{tikzpicture}


==> figures/coverage_nll.tex <==
\begin{tikzpicture}[font=\small\sffamily,scale=0.7]
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.5cm,
        vertical sep=2cm,
    },
    no markers,
    width=6cm,
    height=4cm,
    xlabel=Coverage (differential entropy),
    ylabel=NLL,
    % ylabel=relative \(L_2\) Error,
    legend style={at={(20cm,1.35cm)},anchor=south,legend columns=2},
    xtick={0,0.2,0.4,0.6,0.8,1},
]

\nextgroupplot[
    title={\ac{celeba} Colorization},
]
% d: start index 0
\addplot[blue]
table[
    col sep=comma,
    y index=0,
    x expr=(\coordindex+0)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};
\addlegendentry{\ac{d}}

\addplot[red]
table[
    col sep=comma,
    y index=1,
    x expr=(\coordindex+4)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};
\addlegendentry{\ac{lrd}}

% 2: CelebA Inpainting
\nextgroupplot[
    title={\ac{celeba} Inpainting},
]
% d: start index 1
\addplot[blue]
table[
    col sep=comma,
    y index=2,
    x expr=(\coordindex+1)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

\addplot[red]
table[
    col sep=comma,
    y index=3,
    x expr=(\coordindex+5)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

% 3: Flying Chairs
\nextgroupplot[
    title={\acl{flychair}},
]
% d: start index 2
\addplot[blue]
table[
    col sep=comma,
    y index=4,
    x expr=(\coordindex+2)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

\addplot[red]
table[
    col sep=comma,
    y index=5,
    x expr=(\coordindex+6)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

% 4: NYU
\nextgroupplot[
    title={\ac{nyu}},
]
\addplot[blue]
table[
    col sep=comma,
    y index=6,
    x expr=(\coordindex+3)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

\addplot[red]
table[
    col sep=comma,
    y index=7,
    x expr=(\coordindex+7)*0.005,
] {figures/data/coverage_joint_s064_jsvd064_entropy_joint_s064_jsvd064_nll.csv};

\end{groupplot}
\end{tikzpicture}

==> figures/covs_scematic.tex <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
\sffamily
\definecolor{c_sample_1}{RGB}{255,140,140} % Soft Red
\definecolor{c_sample_2}{RGB}{140,255,140} % Soft Green
\definecolor{c_sample_3}{RGB}{140,140,255} % Soft Blue

\definecolor{c_aleatoric}{RGB}{120,120,120}
\definecolor{c_epistemic}{RGB}{160,160,160}
\definecolor{c_joint}{RGB}{40,40,40}

\newcommand{\reducfill}{20}  % fill color of eclipses
\newcommand{\reducfillagg}{10}  % fill color of eclipses
\newcommand{\reductl}{80}    % Top-Left
\newcommand{\reducbr}{60}    % Bottom-Right
\newcommand{\reducod}{20}    % Off-Diagonal


% --- SECTION: Diagonal only ---
\begin{scope}
    \node at (5,8.2) {\large{Diagonal only}};
    \begin{scope}[yshift=5.25cm,xshift=2.5cm]
        \covarianceellipse[cov={0.5, 0, 1}, color=c_sample_1, fill=c_sample_1!!reduc_fill](-7/6, 7/6);
        \covarianceellipse[cov={0.6, 0, 0.2}, color=c_sample_2, fill=c_sample_2!!reduc_fill](1/3, -5/6);
        \covarianceellipse[cov={0.8, 0, 0.2}, color=c_sample_3, fill=c_sample_3!!reduc_fill](5/6, -1/3);
        \node[align=center] at (-7/6-2.3, 7/6) {\scriptsize\textcolor{c_sample_1!80!black}{\((\mu_1,\Sigma_1)\)}};
        \node[align=center] at (1/3-2.4, -5/6-0.5) {\scriptsize\textcolor{c_sample_2!80!black}{\((\mu_2,\Sigma_2)\)}};
        \node[align=center] at ((5/6+0.6, -1/3+1.1) {\scriptsize\textcolor{c_sample_3!80!black}{\((\mu_3,\Sigma_3)\)}};
        
        \begin{scope}[xshift=2.5cm, yshift=1.5cm, scale=0.3]
            \foreach \i [evaluate=\i as \xoffset using (\i-1)*1.5] in {1,2,3} {
                \begin{scope}[xshift=\xoffset cm, yshift=-\xoffset cm]
                    % Top-Left (tl) Element der 2x2 Matrix
                    \fill[c_sample_\i!\reductl] (0,1) rectangle +(1,1); 
                    
                    % Bottom-Right (br) Element der 2x2 Matrix
                    \fill[c_sample_\i!\reducbr] (1,0) rectangle +(1,1);
                    
                    % \fill[c_sample_\i!\reducod] (0,0) rectangle +(1,1);
                    % \fill[c_sample_\i!\reducod] (1,1) rectangle +(1,1);
                    
                    \draw[very thin] (0,0) grid (2,2);
                \end{scope}
            }
        \end{scope}
        \node[align=center] at (0,-2.3) {Sampled \(\Sigma_{W_i}\)};
        \draw[->, thick] (1.5,-2.8) -- ++(0.5,-0.5);
        \draw[->, thick] (-1.5,-2.8) -- ++(-0.5,-0.5);
    \end{scope}

    \node at (2.5,0) {\LARGE\(+\)}; \node at (7.5,0) {\LARGE\(=\)};

    \begin{scope}
        \covarianceellipse[cov={0.5, 0, 1}, color=c_sample_1, fill=c_sample_1!!reduc_fill](0,0);
        \covarianceellipse[cov={0.6, 0, 0.2}, color=c_sample_2, fill=c_sample_2!!reduc_fill](0,0);
        \covarianceellipse[cov={0.8, 0, 0.2}, color=c_sample_3, fill=c_sample_3!!reduc_fill](0,0);
        \covarianceellipse[cov={19/30, 0, 7/15}, color=c_aleatoric, fill=c_aleatoric!!\reducfillagg](0,0);
        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_aleatoric!\reductl] (0,1) rectangle +(1,1);
          \fill[c_aleatoric!\reducbr] (1,0) rectangle +(1,1);  
          % \fill[c_aleatoric!\reducod] (0,0) rectangle +(1,1);
          % \fill[c_aleatoric!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
        \node[align=left] at (-2, 0.5) {\scriptsize\textcolor{c_sample_1!80!black}{\(\Sigma_1\)},\\\scriptsize\textcolor{c_sample_2!80!black}{\(\Sigma_2\)},\\\scriptsize\textcolor{c_sample_3!80!black}{\(\Sigma_3\)}};
        \node[align=center] at (0,-2.3) {Aleatoric \(\Sigma^a\)};
    \end{scope}
    
    \begin{scope}[xshift=5cm]
        \filldraw[c_sample_1] (-7/6,7/6) circle(0.075);
        \filldraw[c_sample_2] (1/3,-5/6) circle(0.075);
        \filldraw[c_sample_3] (5/6,-1/3) circle(0.075);
        \covarianceellipse[cov={13/12, 0, 13/12}, color=c_epistemic, fill=c_epistemic!!\reducfillagg](0,0);
        \node[align=center] at (0,-2.3) {Epistemic \(\Sigma^e\)};
        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_epistemic!\reductl] (0,1) rectangle +(1,1);
          \fill[c_epistemic!\reducbr] (1,0) rectangle +(1,1);  
          % \fill[c_epistemic!\reducod] (0,0) rectangle +(1,1);
          % \fill[c_epistemic!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
        \node[align=center] at (-7/6-0.5, 7/6) {\textcolor{c_sample_1!80!black}{\scriptsize\(\mu_1\)}};
        \node[align=center] at (1/3-0.5, -5/6) {\textcolor{c_sample_2!80!black}{\scriptsize\(\mu_2\)}};
        \node[align=center] at (5/6+0.5, -1/3) {\textcolor{c_sample_3!80!black}{\scriptsize\(\mu_3\)}};
    \end{scope}

    \begin{scope}[xshift=10cm]
        % \filldraw[lightsteelblue] (-7/6,7/6) circle(0.075);
        % \filldraw[lightsteelblue] (1/3,-5/6) circle(0.075);
        % \filldraw[lightsteelblue] (5/6,-1/3) circle(0.075);
        \covarianceellipse[cov={103/60, 0, 31/20}, color=c_joint, fill=c_joint!!\reducfillagg](0,0);
        \node[align=center] at (0,-2.3) {Joint $\Sigma$};


        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_joint!\reductl] (0,1) rectangle +(1,1);
          \fill[c_joint!\reducbr] (1,0) rectangle +(1,1);  
          % \fill[c_joint!\reducod] (0,0) rectangle +(1,1);
          % \fill[c_joint!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
    \end{scope}  
\end{scope}

% --- SECTION: Full covariance ---
\begin{scope}[xshift=16cm]
    \node at (5,8.2) {\large{Full covariance}};
    \begin{scope}[yshift=5.25cm,xshift=2.5cm]
        \covarianceellipse[cov={0.5, -0.4, 1}, color=c_sample_1, fill=c_sample_1!!reduc_fill](-7/6, 7/6);
        \covarianceellipse[cov={0.6, 0.2, 0.2}, color=c_sample_2, fill=c_sample_2!!reduc_fill](1/3, -5/6);
        \covarianceellipse[cov={0.8, 0.1, 0.2}, color=c_sample_3, fill=c_sample_3!!reduc_fill](5/6, -1/3);
        \node[align=center] at (-7/6-2.3, 7/6) {\textcolor{c_sample_1!80!black}{\scriptsize\((\mu_1,\Sigma_1)\)}};
        \node[align=center] at (1/3-2.4, -5/6-0.5) {\textcolor{c_sample_2!80!black}{\scriptsize\((\mu_2,\Sigma_2)\)}};
        \node[align=center] at ((5/6+0.6, -1/3+1.1) {\textcolor{c_sample_3!80!black}{\scriptsize\((\mu_3,\Sigma_3)\)}};
        \begin{scope}[xshift=2.5cm, yshift=1.5cm, scale=0.3]
            \foreach \i [evaluate=\i as \xoffset using (\i-1)*1.5] in {1,2,3} {
                \begin{scope}[xshift=\xoffset cm, yshift=-\xoffset cm]
                    % Top-Left (tl) Element der 2x2 Matrix
                    \fill[c_sample_\i!\reductl] (0,1) rectangle +(1,1); 
                    
                    % Bottom-Right (br) Element der 2x2 Matrix
                    \fill[c_sample_\i!\reducbr] (1,0) rectangle +(1,1);
                    
                    \fill[c_sample_\i!\reducod] (0,0) rectangle +(1,1);
                    \fill[c_sample_\i!\reducod] (1,1) rectangle +(1,1);
                    
                    \draw[very thin] (0,0) grid (2,2);
                \end{scope}
            }
        \end{scope} 
        \node[align=center] at (0,-2.3) {Sampled \(\Sigma_{W_i}\)};
        \draw[->, thick] (1.5,-2.8) -- ++(0.5,-0.5);
        \draw[->, thick] (-1.5,-2.8) -- ++(-0.5,-0.5);

    \end{scope}

    \node at (2.5,0) {\LARGE\(+\)}; \node at (7.5,0) {\LARGE\(=\)};

    \begin{scope}
        \covarianceellipse[cov={0.5, -0.4, 1}, color=c_sample_1, fill=c_sample_1!!reduc_fill](0,0);
        \covarianceellipse[cov={0.6, 0.2, 0.2}, color=c_sample_2, fill=c_sample_2!!reduc_fill](0,0);
        \covarianceellipse[cov={0.8, 0.1, 0.2}, color=c_sample_3, fill=c_sample_3!!reduc_fill](0,0);
        \covarianceellipse[cov={19/30, 7/30, 7/15}, color=c_aleatoric, fill=c_aleatoric!!\reducfillagg](0,0);
        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_aleatoric!\reductl] (0,1) rectangle +(1,1);
          \fill[c_aleatoric!\reducbr] (1,0) rectangle +(1,1);  
          \fill[c_aleatoric!\reducod] (0,0) rectangle +(1,1);
          \fill[c_aleatoric!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
        \node[align=left] at (-2, 0.5) {\scriptsize\textcolor{c_sample_1!80!black}{\(\Sigma_1\)},\\\scriptsize\textcolor{c_sample_2!80!black}{\(\Sigma_2\)},\\\scriptsize\textcolor{c_sample_3!80!black}{\(\Sigma_3\)}};
        \node[align=center] at (0,-2.3) {Aleatoric \(\Sigma^a\)};
    \end{scope}
    
    \begin{scope}[xshift=5cm]
        \filldraw[c_sample_1] (-7/6,7/6) circle(0.075);
        \filldraw[c_sample_2] (1/3,-5/6) circle(0.075);
        \filldraw[c_sample_3] (5/6,-1/3) circle(0.075);
        \covarianceellipse[cov={13/12, -23/24, 13/12}, color=c_epistemic, fill=c_epistemic!!\reducfillagg](0,0);
        \node[align=center] at (0,-2.3) {Epistemic \(\Sigma^e\)};
        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_epistemic!\reductl] (0,1) rectangle +(1,1);
          \fill[c_epistemic!\reducbr] (1,0) rectangle +(1,1);  
          \fill[c_epistemic!\reducod] (0,0) rectangle +(1,1);
          \fill[c_epistemic!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
        \node[align=center] at (-7/6-0.5, 7/6) {\scriptsize\textcolor{c_sample_1!80!black}{\(\mu_1\)}};
        \node[align=center] at (1/3-0.5, -5/6) {\scriptsize\textcolor{c_sample_2!80!black}{\(\mu_2\)}};
        \node[align=center] at (5/6+0.5, -1/3) {\scriptsize\textcolor{c_sample_3!80!black}{\(\mu_3\)}};
    \end{scope}

    \begin{scope}[xshift=10cm]
        % \filldraw[c_sample_1] (-7/6,7/6) circle(0.075);
        % \filldraw[c_sample_2] (1/3,-5/6) circle(0.075);
        % \filldraw[c_sample_3] (5/6,-1/3) circle(0.075);
        \covarianceellipse[cov={103/60, -29/40, 31/20}, color=c_joint, fill=c_joint!!\reducfillagg](0,0);
        \node[align=center] at (0,-2.3) {Joint $\Sigma$};
        \begin{scope}[xshift=1.5cm,yshift=1.5cm,scale=0.3]
          \fill[c_joint!\reductl] (0,1) rectangle +(1,1);
          \fill[c_joint!\reducbr] (1,0) rectangle +(1,1);  
          \fill[c_joint!\reducod] (0,0) rectangle +(1,1);
          \fill[c_joint!\reducod] (1,1) rectangle +(1,1);   
          \draw[very thin] (0,0) grid (2,2);
        \end{scope}
    \end{scope}
\end{scope}

\end{tikzpicture}

==> figures/eigenvals_comparision.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 3,
        horizontal sep=1cm,
        vertical sep=0.3cm,
    },
    width=4cm,
    height=3.5cm,
    ymode=log,
    xmode=log,
    grid=major,
    legend style={
        font=\small,
        at={(2.5,-3)},
        anchor=north
    },
    legend columns=3,
    tick label style={font=\tiny},
    title style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small,align=center},
    every axis/.append style={
        scaled x ticks=false,
        scaled y ticks=false,
    },
    every group plot/.append style={
        xmin=1, xmax=20000,
        ymin=1e-6, ymax=1e6,
    }
]

\nextgroupplot[title={CelebA Inpainting},xticklabels=\empty, ylabel={\(\expectation[W]\)\\Eigenvalues}]
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_lr_aleatoric_aew_eigenvalues_normalized.dat}\celebaimlr
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_d_aleatoric_aew_eigenvalues_normalized.dat}\celebaimd
\addplot[blue, thick] table[x=index, y=0] {\celebaimlr};
\addplot[red, thick] table[x=index, y=0] {\celebaimd};
\addplot[black, dashed] coordinates {(1,1e-4) (2e5,1e-4)};

\nextgroupplot[title={CelebA Colorization},xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_lr_aleatoric_aew_eigenvalues_normalized.dat}\celebalr
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_d_aleatoric_aew_eigenvalues_normalized.dat}\celebad
\addplot[blue, thick] table[x=index, y=0] {\celebalr};
\addplot[red, thick] table[x=index, y=0] {\celebad};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[title={Flying Chairs},xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_lr_aleatoric_aew_eigenvalues_normalized.dat}\flyinglr
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_d_aleatoric_aew_eigenvalues_normalized.dat}\flyingd
\addplot[blue, thick] table[x=index, y=0] {\flyinglr};
\addplot[red, thick] table[x=index, y=0] {\flyingd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[title={NYU Depth},xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_lr_aleatoric_aew_eigenvalues_normalized.dat}\depthlr
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_d_aleatoric_aew_eigenvalues_normalized.dat}\depthd
\addplot[blue, thick] table[x=index, y=0] {\depthlr};
\addplot[red, thick] table[x=index, y=0] {\depthd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};


\nextgroupplot[xticklabels=\empty,ylabel={T\ac{svd} 64\\Eigenvalues}]
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_lr_joint_s064_jsvd064_eigenvalues_normalized.dat}\celebaimlr
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_d_joint_s064_jsvd064_eigenvalues_normalized.dat}\celebaimd
\addplot[blue, thick] table[x=index, y=0] {\celebaimlr};
\addplot[red, thick] table[x=index, y=0] {\celebaimd};
\addplot[black, dashed] coordinates {(1,1e-4) (2e5,1e-4)};

\nextgroupplot[xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_lr_joint_s064_jsvd064_eigenvalues_normalized.dat}\celebalr
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_d_joint_s064_jsvd064_eigenvalues_normalized.dat}\celebad
\addplot[blue, thick] table[x=index, y=0] {\celebalr};
\addplot[red, thick] table[x=index, y=0] {\celebad};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_lr_joint_s064_jsvd064_eigenvalues_normalized.dat}\flyinglr
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_d_joint_s064_jsvd064_eigenvalues_normalized.dat}\flyingd
\addplot[blue, thick] table[x=index, y=0] {\flyinglr};
\addplot[red, thick] table[x=index, y=0] {\flyingd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[xticklabels=\empty]
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_lr_joint_s064_jsvd064_eigenvalues_normalized.dat}\depthlr
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_d_joint_s064_jsvd064_eigenvalues_normalized.dat}\depthd
\addplot[blue, thick] table[x=index, y=0] {\depthlr};
\addplot[red, thick] table[x=index, y=0] {\depthd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[xlabel={Index}, ylabel={Naive\\Eigenvalues}]
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_lr_joint_s064_jsvd576_eigenvalues_normalized.dat}\celebaimlr
\pgfplotstableread{figures/eigenvals/celeba_inpainting_2_d_aleatoric_s064_eigenvalues_normalized.dat}\celebaimd
\addplot[blue, thick] table[x=index, y=0] {\celebaimlr};
\addplot[red, thick] table[x=index, y=0] {\celebaimd};
\addplot[black, dashed] coordinates {(1,1e-4) (2e5,1e-4)};

\nextgroupplot[xlabel={Index}]
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_lr_joint_s064_jsvd576_eigenvalues_normalized.dat}\celebalr
\pgfplotstableread{figures/eigenvals/celeba_colorization_1_d_aleatoric_s064_eigenvalues_normalized.dat}\celebad
\addplot[blue, thick] table[x=index, y=0] {\celebalr};
\addplot[red, thick] table[x=index, y=0] {\celebad};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[xlabel={Index}]
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_lr_joint_s064_jsvd576_eigenvalues_normalized.dat}\flyinglr
\pgfplotstableread{figures/eigenvals/flying_distorted_dataset_d_aleatoric_s064_eigenvalues_normalized.dat}\flyingd
\addplot[blue, thick] table[x=index, y=0] {\flyinglr};
\addplot[red, thick] table[x=index, y=0] {\flyingd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\nextgroupplot[xlabel={Index}]
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_lr_joint_s064_jsvd576_eigenvalues_normalized.dat}\depthlr
\pgfplotstableread{figures/eigenvals/nyu_augmented_distortion_d_aleatoric_s064_eigenvalues_normalized.dat}\depthd
\addplot[blue, thick] table[x=index, y=0] {\depthlr};
\addplot[red, thick] table[x=index, y=0] {\depthd};
\addplot[black, dashed] coordinates {(1,1e-4) (1e6,1e-4)};

\end{groupplot}
\end{tikzpicture}


==> figures/memory_usage.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]
\begin{loglogaxis}[
    name=ax1,
    xlabel={Number of variables represented by the covariance matrix},
    ylabel={Memory (bytes)},
    legend style={at={(0,-0.25)},anchor=north west},
    legend columns=4,
    legend cell align={left},
    transpose legend,
    width=8cm,
    height=6cm,
    ymin=100,
    ymax=50000000000,
    xmin=100,
    xmax=100000000,
    ytickten={2,3,4,5,6,7,8,9,10},
]

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,red] coordinates {
 (256, 11264) (512, 21504) (1024, 41984) (2048, 82944) (4096, 164864) (8192, 328704) (16384, 656384) (32768, 1311744) (65536, 2622464) (131072, 5243904) (262144, 10486784) (524288, 20972544) (1048576, 41944064) (2097152,83887104) (4194304, 134218752) (8388608,251659264) (16777216, 671089664) (33554432, 1342178304) (67108864, 2684355584)
};

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,blue] coordinates {
(256, 84480) (512, 152064) (1024, 287232) (2048, 557568) (4096, 1098240) (8192, 2179584) (16384, 4342272) (32768, 8667648) (65536, 17318400) (131072, 34619904) (262144, 69222912) (524288, 138428928) (1048576, 276840960) (2097152, 553665024) (4194304, 1107313152) (8388608, 2214609408) (16777216, 4429201920) (33554432, 8858386944)
};

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,green] coordinates {
(256, 1575424) (512, 2101760) (1024, 3154432) (2048, 5259776) (4096, 9470464) (8192, 17891840) (16384, 34734592) (32768, 68420096) (65536, 135791104) (131072, 270533120) (262144, 540017152) (524288, 1078985216) (1048576, 2156921344) (2097152, 4312793600) (4194304, 8624538112)
};

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,orange] coordinates {
(256, 71305728) (512, 75502080) (1024, 83894784) (2048, 100680192) (4096, 134251008) (8192, 201392640) (16384, 335675904) (32768, 604242432) (65536, 1141375488) (131072, 2215641600) (262144, 4364173824) (524288, 8661238272)
};

\addplot+[mark=o,mark options={solid},line width=0.3mm,  dotted,red] coordinates {
(256, 2560) (512, 4608) (1024, 8704) (2048, 16896) (4096, 33280) (8192, 66048) (16384, 131584) (32768, 262656) (65536, 524800) (131072, 1049088) (262144, 2097664) (524288, 4194816) (1048576, 8389120) (2097152, 16777728) (4194304, 33554944) (8388608, 67109376) (16777216, 134218240) (33554432, 268435968) (67108864, 536871424)
};

\addplot+[mark=*,mark options={solid},line width=0.3mm,  solid,blue] coordinates {
(256, 263680) (512, 1051136) (1024, 4198912) (2048, 16785920) (4096, 67125760) (8192, 268468736) (16384, 1073807872) (32768, 4295098880) (65536, 17180131840)
};

\addplot+[mark=*,mark options={solid},line width=0.3mm,  solid,green] coordinates {
(256, 525824) (512, 2099712) (1024, 8393216) (2048, 33563136) (4096, 134234624) (8192, 536904192) (16384, 2147549696) (32768, 8590066176)
};

\draw[gray] (76800,100000000000) -- (76800,4000) (76800*0.95,8000) node[below, align=center] {\ac{nyu} Depth\phantom{\ac{nyu} Depth}};


\draw[gray](29750*3,100000000000) -- (29750*3,500) (29750*3*0.95,1000) node[below, align=center] {\ac{celeba} Inpainting\phantom{\ac{celeba} Inpainting}};

\draw[gray](49152*2,100000000000) -- (49152*2,500) (49152*2*1.05,1000) node[below, align=center] {\phantom{Optical Flow}Optical Flow};

\draw[gray] (65536*3,100000000000) -- (65536*3,4000) (65536*3*1.05,8000) node[below, align=center] {\phantom{\ac{celeba} Colorizatation}\ac{celeba} Colorization};

\end{loglogaxis}

\begin{loglogaxis}[
    at={(ax1.south east)},
    xshift=1.5cm,
    xlabel={Number of variables represented by the covariance matrix},
    ylabel={Time (seconds)},
    % legend pos=south east,
    legend style={at={(1.05,1.00)},anchor=north west},
    legend columns=1,
    legend cell align={left},
    width=8cm,
    height=6cm,
    ymin=0.00001,
    ymax=5,
    xmin=100,
    xmax=100000000,
    ytickten={-5,-4,-3,-2,-1,0}
]

\addplot+[mark=o,mark options={solid},line width=0.3mm, solid,red] coordinates {
(256, 0.0010223054885864257) (512, 0.0010092401504516603) (1024, 0.0010537171363830566) (2048, 0.001044471263885498) (4096, 0.0010145258903503417) (8192, 0.0010515451431274414) (16384, 0.0010310125350952149) (32768, 0.0011800932884216309) (65536, 0.0010418009757995606) (131072, 0.0012369132041931152) (262144, 0.0014119672775268555) (524288, 0.0016398501396179199) (1048576, 0.0019272208213806153) (2097152, 0.002607712745666504) (4194304, 0.004129366874694824) (8388608, 0.00509690523147583) (16777216, 0.009283301830291748) (33554432, 0.017168712615966798) (67108864, 0.03346980810165405)
};
\addlegendentry{\ac{lrd} Rank \phantom{000}8\phantom{}} % 

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,blue] coordinates {
(256, 0.0010314702987670899) (512, 0.001032264232635498) (1024, 0.0010575294494628907) (2048, 0.0010529589653015137) (4096, 0.001177358627319336) (8192, 0.0010335683822631837) (16384, 0.0010427522659301758) (32768, 0.00123945951461792) (65536, 0.0012821626663208007) (131072, 0.0016525864601135253) (262144, 0.0021982550621032714) (524288, 0.0028602409362792967) (1048576, 0.0040938806533813476) (2097152, 0.007299339771270752) (4194304, 0.013400130271911621) (8388608, 0.025076677799224855) (16777216, 0.04843433618545532) (33554432, 0.09506503343582154)
};
\addlegendentry{\ac{lrd} Rank \phantom{00}64\phantom{}} % 

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,green] coordinates {
(256, 0.0008878445625305175) (512, 0.0008810353279113769) (1024, 0.0008763742446899415) (2048, 0.0009279704093933106) (4096, 0.0010578227043151855) (8192, 0.0014165377616882325) (16384, 0.0020166897773742677) (32768, 0.0027576828002929686) (65536, 0.004387547969818115) (131072, 0.007889418601989747) (262144, 0.015057296752929687) (524288, 0.03063077449798584) (1048576, 0.06372324705123901) (2097152, 0.13252694368362428) (4194304, 0.27201165199279786)
};
\addlegendentry{\ac{lrd} Rank \phantom{0}512\phantom{}} % 

\addplot+[mark=o,mark options={solid},line width=0.3mm,  solid,orange] coordinates {
(256, 0.005969016551971435) (512, 0.006619069576263428) (1024, 0.007987256050109864) (2048, 0.010545799732208252) (4096, 0.01544166088104248) (8192, 0.02585887670516968) (16384, 0.04672982454299927) (32768, 0.0907447862625122) (65536, 0.17990050554275513) (131072, 0.3572573184967041) (262144, 0.7131159162521362) (524288, 1.4326842093467713)
};
\addlegendentry{\ac{lrd} Rank 4096\phantom{}}

\addplot+[mark=o,mark options={solid},line width=0.3mm,  dotted,red] coordinates {
(256, 0.0004703521728515625) (512, 0.0004804515838623047) (1024, 0.0004590296745300293) (2048, 0.0004616832733154297) (4096, 0.00046041965484619143) (8192, 0.00046269893646240235) (16384, 0.0004665637016296387) (32768, 0.0004936099052429199) (65536, 0.000471031665802002) (131072, 0.00062591552734375) (262144, 0.0006921553611755371) (524288, 0.0007408928871154786) (1048576, 0.0007085919380187989) (2097152, 0.0011587214469909667) (4194304, 0.0013750028610229493) (8388608, 0.0017313742637634277) (16777216, 0.002026803493499756) (33554432, 0.0025655817985534668) (67108864, 0.0036632990837097167)
};
\addlegendentry{\ac{d}}

\addplot+[mark=*,mark options={solid},line width=0.3mm,  solid,blue] coordinates {
(256, 0.0006990408897399902) (512, 0.000907742977142334) (1024, 0.0007489800453186035) (2048, 0.000811758041381836) (4096, 0.001261434555053711) (8192, 0.0032449626922607423) (16384, 0.009851138591766357) (32768, 0.03621546745300293) (65536, 0.13916342258453368)
};
\addlegendentry{Full \(\Sigma\) triangular}

\addplot+[mark=*,mark options={solid},line width=0.3mm,  solid,green] coordinates {
(256, 0.0011913275718688965) (512, 0.0018783402442932129) (1024, 0.00297022819519043) (2048, 0.006093628406524658) (4096, 0.01699610471725464) (8192, 0.061726861000061035) (16384, 0.36388014793395995) (32768, 2.453365488052368)
};
\addlegendentry{Full \(\Sigma\) naive}

\draw[gray] (76800,10) -- (76800,0.0002) (76800*0.95,0.0003) node[below, align=center] {\ac{nyu} Depth\phantom{\ac{nyu} Depth}};


\draw[gray](49152*2,10) -- (49152*2,0.00005) (49152*2*1.05,0.0001) node[below, align=center] {\phantom{Optical Flow}Optical Flow};

\draw[gray](29750*3,10) -- (29750*3,0.00005) (29750*3*0.95,0.0001)
node[below, align=center] {\ac{celeba} Inpainting\phantom{\ac{celeba} Inpainting}};


\draw[gray] (65536*3,10) -- (65536*3,0.0002) (65536*3*0.95,0.0003) node[below, align=center] {\phantom{\ac{celeba} Colorizatation}\ac{celeba} Colorization};

\end{loglogaxis}
\end{tikzpicture}

==> figures/sample_std.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

% First plot
\begin{axis}[
    width=8cm,
    height=5cm,
    xlabel={Number of Samples \(T\)},
    ylabel={Standard 
      Deviation
    },
    grid=major,
    xmin=0,
    xmax=128,
    ymode=log,
    log basis y={10},
    ymin=1e4,
    ymax=1e6,
    xtick={0,20,40,60,80,100,120},
    legend style={at={(2.3,1)},anchor=north west},
    cycle list={red, blue, green, orange},
    every axis plot/.append style={solid, mark=*, mark options={solid}, line width=0.3mm},
]
% \addplot table[x=num_samples,y=mnist_inpainting_1] {figures/data/sample_std.dat};
% \addlegendentry{MNIST Inpainting}
\addplot table[x=num_samples,y=celeba_inpainting_2] {figures/data/sample_std.dat};
\addlegendentry{Celeba Inpainting}
\addplot table[x=num_samples,y=celeba_colorization_1] {figures/data/sample_std.dat};
\addlegendentry{Celeba Colorization}
\addplot table[x=num_samples,y=flying_distorted_dataset] {figures/data/sample_std.dat};
\addlegendentry{Flying Chairs}

\addplot table[x=num_samples,y=nyu_augmented_distortion] {figures/data/sample_std_nyu.dat};
\addlegendentry{NYU Depth}

\end{axis}

% Second plot
\begin{axis}[
    xshift=8cm,
    width=8cm,
    height=5cm,
    xlabel={Number of Kept Columns \(R\)},
    ylabel={      Relative 
      Improvement 
      $(\%)$
    },
    grid=major,
    log basis x={2},
    ytick={0,20,40,60,80,100,120},
    xtick={8,16,32,64,128,256,512},
    xticklabels={$2^3$, , , $2^6$, $2^7$, $2^8$, $2^9$},
    ymin=0,
    ymax=120,
    cycle list={red, blue, green, orange},
    every axis plot/.append style={solid, mark=*, mark options={solid}, line width=0.3mm},
]
\addplot table[x=svd_cols, y expr=-\thisrow{celeba_inpainting_2}*100] {figures/data/cols_diff_relative.dat};
\addplot table[x=svd_cols, y expr=-\thisrow{celeba_colorization_1}*100] {figures/data/cols_diff_relative.dat};
\addplot table[x=svd_cols, y expr=-\thisrow{flying_distorted_dataset}*100] {figures/data/cols_diff_relative.dat};
\addplot table[x=svd_cols, y expr=-\thisrow{nyu_augmented_distortion}*100] {figures/data/cols_diff_relative_nyu.dat};
\end{axis}

\end{tikzpicture}

